The Infinitesimal-Operator Algebras of Continuous Groups with Antilinear Operations

Continuous groups with antilinear operations of the form $G+a_0G$, where $G$ denotes a linear Lie group, and $a_0$ is an antilinear operation which fulfills the condition $a^2_0=\pm 1$, were defined and their matrix algebras were investigated in \cite{Kocinski4}. In this paper infinitesimal-operator algebras are defined for any group of the form $G+a_0G$, and their properties are determined.

==> pic.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Apr 17 14:33:57 GMT 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="150" y-min="15" y-max="50" auto-bounding="true">
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(30,20);(30,20);(82,20);(82,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(82,20);(82,20);(44.17,46.74);(44.17,46.74)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(44.17,46.74);(44.17,46.74);(30,20);(30,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(29.49,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(44.17,49.01)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x+dx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(84,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x^0$
%</text>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(61,32);(61,32)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(62.76,35.77);(62.76,35.77)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(36.73,32.44);(36.73,32.44);(33,30);(33,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(36.73,32.44);(36.73,32.44);(36.73,28.37);(36.73,28.37)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(55.84,22);(55.84,22);(52,19.91);(52,19.91)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(52,19.91);(52,19.91);(55.84,17.83);(55.84,17.83)"
%	 />
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\alpha+d\alpha))$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\delta\alpha))$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\alpha))$
%</text>
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(150,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%a)
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(150,50)(0,0)
\linethickness{0.05mm}
\put(30,20){\line(1,0){52}}
\linethickness{0.05mm}
\multiput(44.17,46.74)(0.17,-0.12){223}{\line(1,0){0.17}}
\linethickness{0.05mm}
\multiput(30,20)(0.12,0.23){118}{\line(0,1){0.23}}
\put(29.49,17.13){\makebox(0,0)[cc]{$x$}}

\put(44.17,49.01){\makebox(0,0)[cc]{$x+\delta x$}}

\put(84,17.13){\makebox(0,0)[cc]{$x^0\exp(i\alpha_0/2)$}}

\linethickness{0.05mm}
\multiput(59.24,35.77)(0.12,-0.25){15}{\line(0,-1){0.25}}
\linethickness{0.05mm}
\put(59.24,35.77){\line(1,0){3.52}}
\linethickness{0.05mm}
\multiput(33,30)(0.19,0.12){20}{\line(1,0){0.19}}
\linethickness{0.05mm}
\put(36.73,28.37){\line(0,1){4.07}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,0.12){17}{\line(1,0){0.23}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,-0.12){17}{\line(1,0){0.23}}
\put(80,35){\makebox(0,0)[cc]{$D(g(\alpha+d\alpha))$}}

\put(65,35){\makebox(0,0)[cc]{}}

\put(25,35){\makebox(0,0)[cc]{$D(g(\delta\alpha))$}}

\put(50,15){\makebox(0,0)[cc]{$D(g(\alpha))$}}

\put(150,35){\makebox(0,0)[cc]{}}

\put(20,50){\makebox(0,0)[cc]{a)}}

\end{picture}


==> pic2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Apr 17 14:33:07 GMT 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="25" x-max="84" y-min="15" y-max="50" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(30,20);(30,20);(82,20);(82,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(82,20);(82,20);(44.17,46.74);(44.17,46.74)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(44.17,46.74);(44.17,46.74);(30,20);(30,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(29.49,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x'$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(44.17,49.01)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x+dx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(84,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x^0$
%</text>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(61,32);(61,32)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(62.76,35.77);(62.76,35.77)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(35,30);(35,30);(31.27,27.56);(31.27,27.56)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(35,30);(35,30);(35,25.93);(35,25.93)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(55.84,22);(55.84,22);(52,19.91);(52,19.91)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(52,19.91);(52,19.91);(55.84,17.83);(55.84,17.83)"
%	 />
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\alpha+d\alpha))$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\delta\alpha)\,a_0)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D^*(g(\alpha)\,a_0)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%b)
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(84,50)(0,0)
\linethickness{0.05mm}
\put(30,20){\line(1,0){52}}
\linethickness{0.05mm}
\multiput(44.17,46.74)(0.17,-0.12){223}{\line(1,0){0.17}}
\linethickness{0.05mm}
\multiput(30,20)(0.12,0.23){118}{\line(0,1){0.23}}
\put(29.49,17.13){\makebox(0,0)[cc]{$x'$}}

\put(44.17,49.01){\makebox(0,0)[cc]{$x+\delta x$}}

\put(95,17.13){\makebox(0,0)[cc]{$x^0\exp(i\alpha_0/2)$}}

\linethickness{0.05mm}
\multiput(59.24,35.77)(0.12,-0.25){15}{\line(0,-1){0.25}}
\linethickness{0.05mm}
\put(59.24,35.77){\line(1,0){3.52}}
\linethickness{0.05mm}
\multiput(31.27,27.56)(0.19,0.12){20}{\line(1,0){0.19}}
\linethickness{0.05mm}
\put(35,25.93){\line(0,1){4.07}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,0.12){17}{\line(1,0){0.23}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,-0.12){17}{\line(1,0){0.23}}
\put(80,35){\makebox(0,0)[cc]{$D(g(\alpha+d\alpha))$}}

\put(65,35){\makebox(0,0)[cc]{}}

\put(15,35){\makebox(0,0)[cc]{$\exp(i\delta\alpha_0)D(g(\delta\alpha)\,a_0)$}}

\put(55,15){\makebox(0,0)[cc]{$\exp(-i\delta\alpha_0)D^*(g(\alpha)\,a_0)$}}

\put(25,50){\makebox(0,0)[cc]{b)}}

\end{picture}


==> pic3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Apr 17 14:33:57 GMT 2013
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="20" x-max="150" y-min="15" y-max="50" auto-bounding="true">
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(30,20);(30,20);(82,20);(82,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(82,20);(82,20);(44.17,46.74);(44.17,46.74)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(44.17,46.74);(44.17,46.74);(30,20);(30,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(29.49,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(44.17,49.01)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x+dx$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(84,17.13)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$x^0$
%</text>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(61,32);(61,32)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(59.24,35.77);(59.24,35.77);(62.76,35.77);(62.76,35.77)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(36.73,32.44);(36.73,32.44);(33,30);(33,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(36.73,32.44);(36.73,32.44);(36.73,28.37);(36.73,28.37)"
%	 />
%</g>
%<g>
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(55.84,22);(55.84,22);(52,19.91);(52,19.91)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.05"
%	 points= "(52,19.91);(52,19.91);(55.84,17.83);(55.84,17.83)"
%	 />
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\alpha+d\alpha))$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\delta\alpha))$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%$D(g(\alpha))$
%</text>
%</g>
%<text text-vert-align= "center-v"
%	 anchor-point= "(150,35)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,50)"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 fill-style= "none"
%	 >
%a)
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(150,50)(0,0)
\linethickness{0.05mm}
\put(30,20){\line(1,0){52}}
\linethickness{0.05mm}
\multiput(44.17,46.74)(0.17,-0.12){223}{\line(1,0){0.17}}
\linethickness{0.05mm}
\multiput(30,20)(0.12,0.23){118}{\line(0,1){0.23}}
\put(29.49,17.13){\makebox(0,0)[cc]{$\overline x$}}

\put(44.17,49.01){\makebox(0,0)[cc]{$\overline x+\delta \overline x$}}

\put(84,17.13){\makebox(0,0)[cc]{$x^0\exp(i\alpha_0/2)$}}

\linethickness{0.05mm}
\multiput(59.24,35.77)(0.12,-0.25){15}{\line(0,-1){0.25}}
\linethickness{0.05mm}
\put(59.24,35.77){\line(1,0){3.52}}
\linethickness{0.05mm}
\multiput(33,30)(0.19,0.12){20}{\line(1,0){0.19}}
\linethickness{0.05mm}
\put(36.73,28.37){\line(0,1){4.07}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,0.12){17}{\line(1,0){0.23}}
\linethickness{0.05mm}
\multiput(52,19.91)(0.23,-0.12){17}{\line(1,0){0.23}}
\put(85,35){\makebox(0,0)[cc]{$\exp(i\delta\alpha_0)D(g(\alpha+d\alpha)a_0)$}}

\put(65,35){\makebox(0,0)[cc]{}}

\put(15,35){\makebox(0,0)[cc]{$\exp(i\delta\alpha_0)D(g(\delta\alpha)a_0)$}}

\put(50,15){\makebox(0,0)[cc]{$D^*(g(\alpha))$}}

\put(150,35){\makebox(0,0)[cc]{}}

\put(20,50){\makebox(0,0)[cc]{a)}}

\end{picture}

